HCC: A Language-Independent Hardening Contract Compiler for Smart Contracts

Developing secure smart contracts remains a challenging task. Existing approaches are either impractical or leave the burden to developers for fixing bugs. In this paper, we propose the first practical smart contract compiler, called HCC, which automatically inserts security hardening checks at the source-code level based on a novel and language-independent code property graph (CPG) notation. The high expressiveness of our developed CPG allows us to mitigate all of the most common smart contract vulnerabilities, namely reentrancy, integer bugs, suicidal smart contracts, improper use of tx.origin, untrusted delegate-calls, and unchecked low-level call bugs. Our large-scale evaluation on 10k real-world contracts and several sets of vulnerable contracts from related work demonstrates that HCC is highly practical, outperforms state-of-the-art contract hardening techniques, and effectively prevents all verified attack transactions without hampering functional correctness.

==> figures/contract.tex <==
\begin{lstlisting}[language=solidity,escapechar=@,captionpos=b,
label={lst:solexample},
caption={Solidity contract vulnerable to a reentrancy attack. Here, the state update of the \textit{balance} variable happens after the external call of the same function. \toolname inserts the highlighted lines during its hardening phase.}]
contract Vulnerable {
  mapping (address => uint) balance; @\label{lst1defbalance}@
@\settikzmark{hl1s}\greenplus@  mapping(address => bool) balance_lock;@\label{lst1lockdef}\settikzmark{hl1e}@

  @\dots@
  
  function withdraw(uint amount) public { @\label{lst1defwithdraw}@
@\settikzmark{hl3p1}{\color{green}+}\label{lst1lockcheck1}@  require(!balance_lock[msg.sender],
@\settikzmark{hl3p2}@@\greenplus\label{lst1lockcheck2}@  "[HCC] balance_lock[msg.sender] @\dots@");@\settikzmark{hl3p3}@

   if (balance[msg.sender] >= amount) { @\label{lst1balcheck}@
@\settikzmark{hl5s}\greenplus@    balance_lock[msg.sender] = true;@\label{lst1lock}\settikzmark{hl5e}@
     msg.sender.call.value(amount)(""); @\label{lst1extcall}@
@\settikzmark{hl6s}\greenplus@    balance_lock[msg.sender] = false;@\label{lst1unlock}\settikzmark{hl6e}@
     balance[msg.sender] -= amount; @\label{lst1stateupdate}@
    }
  }
  function removeAccount() public { @\label{lst1defremoveaccount}@
   withdraw(balance[msg.sender]); @\label{lst1intcall}@
  }
}
\end{lstlisting}
\begin{tikzpicture}[remember picture, overlay]
\begin{scope}[on background layer]
  \diffhighlightadd{hl1s}{hl1e}
  \diffhighlightaddmulti{hl3p1}{hl3p2}{hl3p3}
  \diffhighlightadd{hl5s}{hl5e}
  \diffhighlightadd{hl6s}{hl6e}
\end{scope}
\end{tikzpicture}

==> figures/contract_legitimate_pattern.tex <==
\begin{lstlisting}[language=solidity, escapechar = \%, caption ={Contract vulnerable to a reentrancy attack.}, captionpos = b, label = {lst:legitimate_pattern}]
pragma solidity ^0.4.15;

contract Vulnerable {
  mapping(address => uint256) balance;

  function withdrawTo(uint amount, address to) public {
    if (balance[msg.sender] >= amount) {
      to.call.value(amount)("");
      balance[msg.sender] -= amount;
    }
  }
}
\end{lstlisting}

==> figures/delegatecall.tex <==
\begin{lstlisting}[language=solidity,escapechar=@,captionpos=b, belowskip=-3 em,
label={lst:untrusted-delegate},
caption={This function deliberately executes attacker-controlled code in its own context. We highlight the runtime checks inserted by \toolname in green.}]
function call(address target) public {
@\label{line:delegate-oc}\settikzmark{hl1p1}{\color{OliveGreen}+}@  assert(msg.sender == owner);@\settikzmark{hl1p2}@
@\label{line:delegate}@   target.delegatecall(@\dots@);;
}
\end{lstlisting}
\begin{tikzpicture}[remember picture, overlay]
  \begin{scope}[on background layer]
  \diffhighlightadd{hl1p1}{hl1p2}
\end{scope}
\end{tikzpicture}


==> figures/loan.tex <==
\begin{lstlisting}[language=solidity,escapechar=@,captionpos=b, belowskip=-3 em,
label={lst:flash},
caption={A minimal flash loan function.}]
function flashLoan(uint256 amount) external {
  IFlashBorrower r = msg.sender;
  
  @\label{line:flash_ask_before}@uint256 before = t.balanceOf(address(this));
  @\label{line:flash_check_before}@require(before >= amount, "Not enough tokens");
  @\label{line:flash_transfer}@t.transfer(msg.sender, amount);

  @\label{line:flash_action}@require(r.onFlashLoan(@\dots@), "Callback failed");

  @\label{line:flash_ask_after}@uint256 after = t.balanceOf(address(this));
  @\label{line:flash_check_after}@require(after >= before + fee, "Loan not repaid");
}
\end{lstlisting}

==> figures/suicidal.tex <==
\begin{lstlisting}[language=solidity,escapechar=@,captionpos=b, belowskip=-3 em,
label={lst:suicidal},
caption={A suicidal Ethereum smart contract written in Solidity. The highlighted lines show the patches inserted by \toolname.}]
contract Suicidal {
@\label{line:owner}\settikzmark{hl1p1}{\color{OliveGreen}+}@address owner;@\settikzmark{hl1p2}@
@\label{line:ownerset}\settikzmark{hl3p1}{\color{OliveGreen}+}@constructor(){owner=msg.sender;}@\settikzmark{hl3p2}@
 function destroy() public {
@\label{line:oc1}\settikzmark{hl2p1}{\color{OliveGreen}+}@  assert(msg.sender == owner);@\settikzmark{hl2p2}@
@\label{line:selfdestruct}@   selfdestruct(msg.sender);
 }
}
\end{lstlisting}
\begin{tikzpicture}[remember picture, overlay]
  \begin{scope}[on background layer]
  \diffhighlightadd{hl1p1}{hl1p2}
  \diffhighlightadd{hl2p1}{hl2p2}
  \diffhighlightadd{hl3p1}{hl3p2}
\end{scope}
\end{tikzpicture}


==> figures/txorigin.tex <==
\begin{lstlisting}[language=solidity,escapechar=@,captionpos=b, belowskip=-3 em,
label={lst:impersonate},
caption={This function is vulnerable to impersonation attacks. We highlight code inserted (green) and removed (red) by \toolname.}]
function destroy() public {
@\label{line:impersonate}\settikzmark{hl2p1}{\color{OliveGreen} }@ assert(@\settikzmark{hl2p1}{\color{OliveGreen}+}@msg.sender@\settikzmark{hl2p2}@@\settikzmark{hl1p1}{\color{Coral}-}@tx.origin@\settikzmark{hl1p2}@==owner);
@\label{line:privileged}@ selfdestruct(owner);
}
\end{lstlisting}
\begin{tikzpicture}[remember picture, overlay]
  \begin{scope}[on background layer]
  \diffhighlightremove{hl1p1}{hl1p2}
  \diffhighlightadd{hl2p1}{hl2p2}
\end{scope}
\end{tikzpicture}


==> figures/unchecked.tex <==
\begin{lstlisting}[language=solidity,escapechar=@,captionpos=b, belowskip=-3 em,
label={lst:unchecked},
caption={A function that might lead to state inconsistency. We highlight the runtime checks inserted by \toolname in green.}]
function withdraw(uint val) public {
 require(balance[msg.sender] >= val);
 @\label{line:upd}@balance[msg.sender] -= val;
@\label{line:ncall}@@\settikzmark{hl1p1}{\color{OliveGreen}+}@(bool ok, ) =@\settikzmark{hl1p2}@ msg.sender.call{@\dots@}();
@\label{line:ncheck}\settikzmark{hl2p1}{\color{OliveGreen}+}@require(ok);@\settikzmark{hl2p2}@
}
\end{lstlisting}
\begin{tikzpicture}[remember picture, overlay]
  \begin{scope}[on background layer]
  \diffhighlightadd{hl1p1}{hl1p2}
  \diffhighlightadd{hl2p1}{hl2p2}
\end{scope}
\end{tikzpicture}

